On finite presentability of some partial Torelli subgroups of Aut(F_n)

Let $F_n$ be the free group of rank $n$, and let $\rho_{ab}:\mathrm{Aut}(F_n)\to \mathrm{GL}_n(\mathbb Z)$ be the map induced by the natural projection $F_n\to\mathbb Z^n$. It is a long-standing open problem whether the subgroup of $\mathrm{IA}$-automorphisms $\mathrm{IA}_n=\mathrm{Ker}\rho_{ab}$ is finitely presented for $n\geq 4$. In this paper we establish finite presentability of certain infinite index subgroups of $\mathrm{Aut}(F_n)$ containing $\mathrm{IA}_n$. In the terminology of Putman, these subgroups are natural analogues of partial Torelli subgroups of mapping class groups.

==> figure10GA.tex <==
\begin{figure}%Figure~6
\vskip .1cm
{\bf Type 10, GA:}  $l(\partial\calF)=(w_{12}^{-1}L_{21}w_{12}=R_{12}^{-1})$, $v_I=(b,-a)$ or $(b,-a-b)$         
\vskip .1cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b)$};
\node (v2) at (20,-6) {$\mathbf{(b,-a)}$};
\node (v3) at (20,6) {$\mathbf{(b,-a-b)}$};
\node (v4) at (-20,6) {$(a+b,b)$};
\node (v5) at (-6,-4) {$(a,b-d)$};
\node (v6) at (6,-4) {$(b-d,-a)$};
\node (v7) at (14,0) {$(b-d,-a-d)$};
\node (v8) at (6,4) {$(b-d,-a-b)$};
\node (v9) at (-6,4) {$(a+b,b-d)$};
\node (v10) at (-14,0) {$(a+d,b-d)$};


\draw[-triangle 60] (v2) edge  node[below, midway] {$w_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v3);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$w_{12}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{24}$}(v5);
\draw[ -triangle 60] (v2) edge  node[above, midway] {$L_{14}$}(v6);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{14}$}(v8);
\draw[ -triangle 60] (v4) edge  node[below, midway] {$L_{24}$}(v9);
\color{red}
\draw[ -triangle 60] (v6) edge  node[above, midway] {$w_{12}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{24}$}(v7);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{21}$}(v8);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$w_{12}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{12}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{14}$}(v5);

\color{orange}
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$w_{12}$}(v10);

\end{tikzpicture}
\vskip .2cm
{\bf Type 10, GA:}  $l(\partial\calF)=(w_{12}^{-1}L_{21}w_{12}=R_{12}^{-1})$, $v_I=(a,b)$ or $(a+b,b)$           
\vskip .1cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(a,b)}$};
\node (v2) at (20,-6) {$(b,-a)$};
\node (v3) at (20,6) {$(b,-a-b)$};
\node (v4) at (-20,6) {$\mathbf{(a+b,b)}$};
\node (v5) at (-10,-2) {$(a-d,b)$};
\node (v6) at (10,-2) {$(b,d-a)$};
\node (v7) at (10,2) {$(a+b-d,b)$};
\node (v8) at (-10,2) {$(b,d-a-b)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$w_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[left, midway] {$L_{21}$}(v3);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$w_{12}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{24}$}(v2);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{24}$}(v3);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{14}$}(v8);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$w_{12}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v7);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$w_{12}$}(v8);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{12}$}(v5);
\end{tikzpicture}

\caption{The first two coordinates are listed}
\label{10GA}
\end{figure}


==> figure10GB.tex <==
\begin{figure}%Figure~3
{\bf Type 10, GB: \rm $l(\partial\calF)= (w_{12}^{-1}R_{12}w_{12}=L_{21}^{-1})$, $v_I=(a,b)$ or $(a,b-a)$}
%$(a-b,a)$ or $(a-b,b)$ is maximal
\vskip .1cm
% The bottom face
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(a,b)}$};
\node (v2) at (20,-6) {$(b,-a)$};
\node (v3) at (20,6) {$(b-a,-a)$};
\node (v4) at (-20,6) {$\mathbf{(a,b-a)}$};
\node (v5) at (-8,-4) {$(a-d,b)$};
\node (v6) at (8,-4) {$(b,d-a)$};
\node (v7) at (8,0) {$(b-d,d-a)$};
\node (v8) at (8,4) {$(b-a,d-a)$};
\node (v9) at (-8,4) {$(a-d,b-a)$};
\node (v10) at (-8,0) {$(a-d,b-d)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$w_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v3);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$w_{12}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[above, midway] {$R_{41}$}(v1);
\draw[ -triangle 60] (v2) edge  node[above, midway] {$R_{42}$}(v6);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$R_{42}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{41}$}(v4);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$w_{12}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{41}$}(v6);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{21}$}(v8);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$w_{12}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{12}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{42}$}(v5);

\color{orange}
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$w_{12}$}(v10);
\end{tikzpicture}
\vskip .2cm

\caption{Coordinates 1 and 2 are listed}
%\caption{Coordinates $1$, $2$ and $4$ are listed}
\label{10GB}
\end{figure}


==> figure10ZB.tex <==
\begin{figure}%Figure~6
\vskip .1cm
{\bf Type 10, ZB:}  $l(\partial\calF)=(w_{12}^{-1}L_{21}w_{12}=R_{12}^{-1})$, 
\vskip .1cm
{Case 1: $v_I=(b,-a,0)$ or $(b-a,-a,0)$, $b$ and $b-a$ are good}
\vskip .1cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b,0)$};
\node (v2) at (20,-6) {$\mathbf{(b,-a,0)}$};
\node (v3) at (20,6) {$\mathbf{(b-a,-a,0)}$};
\node (v4) at (-20,6) {$(a,b-a,0)$};
\node (v5) at (-6,-4) {$(a,b,b)$};
\node (v6) at (6,-4) {$(b,-a,b)$};
\node (v7) at (14,0) {$(b,-a,b-a)$};
\node (v8) at (6,4) {$(b-a,-a,b-a)$};
\node (v9) at (-6,4) {$(a,b-a,b-a)$};
\node (v10) at (-14,0) {$(a,b,b-a)$};


\draw[-triangle 60] (v2) edge  node[below, midway] {$w_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v3);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$w_{12}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{24}$}(v5);
\draw[ -triangle 60] (v2) edge  node[above, midway] {$L_{14}$}(v6);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{14}$}(v8);
\draw[ -triangle 60] (v4) edge  node[below, midway] {$L_{24}$}(v9);
\color{red}
\draw[ -triangle 60] (v6) edge  node[above, midway] {$w_{12}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{24}$}(v7);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{21}$}(v8);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$w_{12}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{12}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{14}$}(v5);

\color{orange}
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$w_{12}$}(v10);

\end{tikzpicture}
\vskip .1cm
{Case 2: $v_I=(a,b,0)$ or $(a,b-a,0)$, $a$ is good} 
\vskip .1cm

\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(a,b,0)}$};
\node (v2) at (20,-6) {$(b,-a,0)$};
\node (v3) at (20,6) {$(b-a,-a,0)$};
\node (v4) at (-20,6) {$\mathbf{(a,b-a,0)}$};
\node (v5) at (-10,-2) {$(a,b,a)$};
\node (v6) at (10,-2) {$(b,-a,a)$};
\node (v7) at (10,2) {$(b-a,-a,a)$};
\node (v8) at (-10,2) {$(a,b-a,a)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$w_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[left, midway] {$L_{21}$}(v3);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$w_{12}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{24}$}(v2);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{24}$}(v3);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{14}$}(v8);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$w_{12}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v7);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$w_{12}$}(v8);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{12}$}(v5);
\end{tikzpicture}

\caption{Coordinates 1,2 and 4 are listed}
\label{10ZB}
\end{figure}


==> figure11GA.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 11R.1, GA:}  $l(\partial\calF)=(w_{12}L_{23}w_{12}^{-1}=R_{13}^{-1})$, $v=(*,b)$        
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(a,b)}$};
\node (v2) at (20,-6) {$(b,-a)$};
\node (v3) at (20,6) {$(b,c-a)$};
\node (v4) at (-20,6) {$\mathbf{(a-c,b)}$};
\node (v5) at (-10,-2) {$(a-d,b)$};
\node (v6) at (10,-2) {$(b,d-a)$};
\node (v7) at (10,2) {$(b,c+d-a)$};
\node (v8) at (-10,2) {$(a-c-d,b)$};


\draw[-triangle 60] (v2) edge  node[below, midway] {$w_{12}$}(v1);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$L_{23}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$w_{12}$}(v4);
\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{13}$}(v4);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v5);
\draw[ -triangle 60] (v6) edge  node[above, midway] {$R_{24}$}(v2);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{24}$}(v3);
\draw[ -triangle 60] (v4) edge  node[below, midway] {$L_{14}$}(v8);
\color{red}
\draw[ -triangle 60] (v6) edge  node[above, midway] {$w_{12}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{23}$}(v6);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$w_{12}$}(v8);
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$R_{13}$}(v8);

\end{tikzpicture}

\vskip .2cm
{\bf Type 11R.2, GA:}  $l(\partial\calF)=(w_{12}R_{13}w_{12}^{-1}=R_{23})$, $v=(a,*)$        
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(b,-a)$};
\node (v2) at (20,-6) {$\mathbf{(a,b)}$};
\node (v3) at (20,6) {$\mathbf{(a,b-c)}$};
\node (v4) at (-20,6) {$(b-c,-a)$};
\node (v5) at (-10,-2) {$(b,d-a)$};
\node (v6) at (10,-2) {$(a-d,b)$};
\node (v7) at (10,2) {$(a-d,b-c)$};
\node (v8) at (-10,2) {$(b-c,d-a)$};


\draw[-triangle 60] (v1) edge  node[below, midway] {$w_{12}$}(v2);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$R_{23}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{12}$}(v3);
\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{13}$}(v4);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$R_{24}$}(v1);
\draw[ -triangle 60] (v2) edge  node[above, midway] {$L_{14}$}(v6);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{14}$}(v7);
\draw[ -triangle 60] (v8) edge  node[below, midway] {$R_{24}$}(v4);
\color{red}
\draw[ -triangle 60] (v5) edge  node[above, midway] {$w_{12}$}(v6);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{23}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$w_{12}$}(v7);
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$R_{13}$}(v8);

\end{tikzpicture}

\caption{In both diagrams the first two coordinates are listed}
\label{11GA}
\end{figure}


==> figure11GB.tex <==
\begin{figure}%Figure~3
{\bf Type 11, GB: \rm $l(\partial\calF)= (w_{12}^{-1}R_{13}w_{12}=R_{23})$, $v=(a,*,c)$}
%$(a-b,a)$ or $(a-b,b)$ is maximal
\vskip .1cm
% The bottom face
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(a,b,c)}$};
\node (v2) at (20,-6) {$(-b,a,c)$};
\node (v3) at (20,6) {$(-b,a,c-a)$};
\node (v4) at (-20,6) {$\mathbf{(a,b,c-a)}$};
\node (v5) at (-8,-4) {$(a-d,b,c)$};
\node (v6) at (8,-4) {$(-b,a-c,c)$};
\node (v7) at (8,0) {$(-b,a-d,c-d)$};
\node (v8) at (8,4) {$(-b,a-d,c-a)$};
\node (v9) at (-8,4) {$(a-d,b,c-a)$};
\node (v10) at (-8,0) {$(a-d,b,c-d)$};

\draw[-triangle 60] (v1) edge  node[auto, midway] {$w_{12}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{23}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$w_{12}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{13}$}(v1);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[above, midway] {$R_{41}$}(v1);
\draw[ -triangle 60] (v6) edge  node[above, midway] {$R_{42}$}(v2);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{42}$}(v3);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{41}$}(v4);
\color{red}
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$w_{12}$}(v6);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{43}$}(v6);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{23}$}(v7);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$w_{12}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{13}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{43}$}(v5);

\color{orange}
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{12}$}(v7);
\end{tikzpicture}
\vskip .2cm

\caption{The first three coordinates are listed}
%\caption{Coordinates $1$, $2$ and $4$ are listed}
\label{11GB}
\end{figure}


==> figure11ZB.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 11R.1, ZB:}  $l(\partial\calF)=(w_{12}^{-1}R_{13}w_{12}=L_{23}^{-1})$, $v_I=(a,b,*,0)$        
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(a,b,c,0)}$};
\node (v2) at (20,-6) {$(b,-a,c,0)$};
\node (v3) at (20,6) {$(b,-a,a+c,0)$};
\node (v4) at (-20,6) {$\mathbf{(a,b,a+c,0)}$};
\node (v5) at (-10,-2) {$(a,b,c,a)$};
\node (v6) at (10,-2) {$(b,-a,c,a)$};
\node (v7) at (10,2) {$(b-a,a+c,c,a)$};
\node (v8) at (-10,2) {$(a,b,a+c,a)$};


\draw[-triangle 60] (v2) edge  node[below, midway] {$w_{12}$}(v1);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$L_{23}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$w_{12}$}(v4);
\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{13}$}(v4);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v5);
\draw[ -triangle 60] (v6) edge  node[above, midway] {$R_{24}$}(v2);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{24}$}(v3);
\draw[ -triangle 60] (v4) edge  node[below, midway] {$L_{14}$}(v8);
\color{red}
\draw[ -triangle 60] (v6) edge  node[above, midway] {$w_{12}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{23}$}(v6);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$w_{12}$}(v8);
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$R_{13}$}(v8);

\end{tikzpicture}

\vskip .2cm
{\bf Type 11R.2, ZB:}  $\partial\calF=(w_{12}^{-1}R_{13}w_{12}=L_{23}^{-1})$, $v_I=(-b,*,c,0)$     
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b,c,0)$};
\node (v2) at (20,-6) {$\mathbf{(-b,a,c,0)}$};
\node (v3) at (20,6) {$\mathbf{(-b,a,a+c,0)}$};
\node (v4) at (-20,6) {$(a,b,a+c,0)$};
\node (v5) at (-10,-2) {$(a,b,c,-b)$};
\node (v6) at (10,-2) {$(-b,a,c,-b)$};
\node (v7) at (10,2) {$(-b,a,a+c,-b)$};
\node (v8) at (-10,2) {$(a,b,a+c,-b)$};


\draw[-triangle 60] (v1) edge  node[below, midway] {$w_{12}$}(v2);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$R_{23}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{12}$}(v3);
\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{13}$}(v4);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$R_{24}$}(v1);
\draw[ -triangle 60] (v2) edge  node[above, midway] {$L_{14}$}(v6);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{14}$}(v7);
\draw[ -triangle 60] (v8) edge  node[below, midway] {$R_{24}$}(v4);
\color{red}
\draw[ -triangle 60] (v5) edge  node[above, midway] {$w_{12}$}(v6);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{23}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$w_{12}$}(v7);
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$R_{13}$}(v8);

\end{tikzpicture}

\caption{The first 4 coordinates are listed}
\label{11ZB}
\end{figure}


==> figure12GA.tex <==
\begin{figure}%Figure~6
\vskip .1cm
{\bf Type 12, GA:}  $l(\partial\calF)=(w_{12}^{-1}R_{31}w_{12}=R_{32}^{-1})$, $v=(a,b,*)$          
\vskip .1cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(a,b,c)}$};
\node (v2) at (20,-6) {$(b,-a,c)$};
\node (v3) at (20,6) {$(b,-a,a+c)$};
\node (v4) at (-20,6) {$\mathbf{(a,b,a+c)}$};
\node (v5) at (-6,-4) {$(a-d,b,c)$};
\node (v6) at (6,-4) {$(b,d-a,c)$};
\node (v7) at (6,0) {$(b,d-a,a+c-d)$};
\node (v8) at (6,4) {$(b,d-a,a+c)$};
\node (v9) at (-6,4) {$(a-d,b,a+c)$};
\node (v10) at (-6,0) {$(a-d,b,a+c-d)$};


\draw[-triangle 60] (v2) edge  node[below, midway] {$w_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$R_{32}$}(v3);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$w_{12}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{31}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$R_{14}$}(v5);
\draw[ -triangle 60] (v6) edge  node[above, midway] {$L_{24}$}(v2);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{24}$}(v3);
\draw[ -triangle 60] (v4) edge  node[below, midway] {$R_{14}$}(v9);
\color{red}
\draw[ -triangle 60] (v6) edge  node[above, midway] {$w_{12}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{32}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{34}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$w_{12}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{34}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{31}$}(v5);

\color{orange}
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$w_{12}$}(v10);

\end{tikzpicture}
\vskip .2cm
{\bf Type 12, GA:}  $l(\partial\calF)=(w_{12}^{-1}R_{31}w_{12}=R_{32}^{-1})$, $v=(b,-a,*)$           
\vskip .1cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b,c)$};
\node (v2) at (20,-6) {$\mathbf{(b,-a,c)}$};
\node (v3) at (20,6) {$\mathbf{(b,-a,a+c)}$};
\node (v4) at (-20,6) {$(a,b,a+c)$};
\node (v5) at (-10,-2) {$(a,b-d,c)$};
\node (v6) at (10,-2) {$(b-d,-a,c)$};
\node (v7) at (10,2) {$(a,b-d,a+c)$};
\node (v8) at (-10,2) {$(b-d,-a,a+c)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$w_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[left, midway] {$R_{32}$}(v3);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$w_{12}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{31}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$R_{24}$}(v5);
\draw[ -triangle 60] (v2) edge  node[auto, midway] {$R_{14}$}(v6);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$R_{14}$}(v7);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$R_{24}$}(v8);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$w_{12}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{32}$}(v7);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$w_{12}$}(v8);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{31}$}(v5);
\end{tikzpicture}

\caption{The first three coordinates are listed}
\label{12GA}
\end{figure}


==> figure12ZA.tex <==
\begin{figure}%Figure~6
\vskip .1cm
{\bf Type 12, ZA:}  $l(\partial\calF)=(w_{12}^{-1}R_{31}w_{12}=R_{32}^{-1})$           
\vskip .1cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b,c,0)$};
\node (v2) at (20,-6) {$(b,-a,c,0)$};
\node (v3) at (20,6) {$(b,-a,a+c,0)$};
\node (v4) at (-20,6) {$(a,b,a+c,0)$};
\node (v5) at (-10,-2) {$(a,b,c,a)$};
\node (v6) at (10,-2) {$(b,-a,c,a)$};
\node (v7) at (10,2) {$(b,-a,a+c,a)$};
\node (v8) at (-10,2) {$(a,b,a+c,a)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$w_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[left, midway] {$R_{32}$}(v3);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$w_{12}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{31}$}(v1);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$R_{41}$}(v1);
\draw[ -triangle 60] (v2) edge  node[auto, midway] {$R_{42}$}(v6);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$R_{42}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{41}$}(v4);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$w_{12}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{32}$}(v7);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$w_{12}$}(v8);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{31}$}(v5);
\end{tikzpicture}

\caption{The first three coordinates are listed}
\label{12ZA}
\end{figure}


==> figure1GA.tex <==
\begin{figure}%Figure~6
\vskip .1cm
{\bf Type 1, GA:}  $l(\partial\calF)=([R_{23},R_{12}]=R_{13})$,          
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-8,-8) {$(a,b+c)$};
\node (v2) at (20,-8) {$(a,b)$};
\node (v3) at (20,8) {$(a+b,b)$};
\node (v4) at (-8,8) {$(a+b,b+c)$};
\node (v5) at (-20,0) {$(a+b+c,b+c)$};
\node (v6) at (-2,-4) {$(a-d,b+c)$};
\node (v7) at (14,-4) {$(a-d,b)$};
\node (v8) at (14,4) {$(a+b-d,b)$};
\node (v9) at (-2,4) {$(a+b-d,b+c)$};
\node (v10) at (-8,0) {$(a+b+c-d,b+c)$};


\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{23}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{12}$}(v2);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{23}$}(v3);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{13}$}(v4);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[-triangle 60] (v6) edge  node[auto, midway] {$L_{14}$}(v1);
\draw[-triangle 60] (v7) edge  node[auto, midway] {$L_{14}$}(v2);
\draw[-triangle 60] (v8) edge  node[auto, midway] {$L_{14}$}(v3);
\draw[-triangle 60] (v9) edge  node[auto, midway] {$L_{14}$}(v4);
\draw[-triangle 60] (v10) edge  node[auto, midway] {$L_{14}$}(v5);
\color{red}
\draw[-triangle 60] (v6) edge  node[auto, midway] {$R_{23}$}(v7);
\draw[-triangle 60] (v8) edge  node[auto, midway] {$R_{12}$}(v7);
\draw[-triangle 60] (v9) edge  node[auto, midway] {$R_{23}$}(v8);
\draw[-triangle 60] (v10) edge  node[auto, midway] {$R_{13}$}(v9);
\draw[-triangle 60] (v10) edge  node[auto, midway] {$R_{12}$}(v6);
\end{tikzpicture}

\caption{The first two coordinates are listed}
\label{1GA}
\end{figure}


==> figure1GB.tex <==
\begin{figure}%Figure~2
\vskip .2cm
{\bf Type 1R, GB:} $l(\partial \calF)=([R_{23},R_{12}]=R_{13})$.  

% The bottom face
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-8,-8) {$(a,b,c-b)$};
\node (v2) at (20,-8) {$(a,b,c)$};
\node (v3) at (20,8) {$(a,b-a,c)$};
\node (v4) at (-8,8) {$(a,b-a,a+c-b)$};
\node (v5) at (-20,0) {$(a,b-a,c-b)$};
\node (v6) at (4,-4) {$(a-d,b,c-b)$};
\node (v7) at (14,-4) {$(a-d,b,c)$};
\node (v8) at (16,0) {$(a-d,b+d-a,c)$};
\node (v9) at (16,4) {$(a-d,b-a,c)$};
\node (v10) at (6,4) {$(a-d,b-a,a+c-b)$};
\node (v11) at (-8,4) {$(a-d,b-a,a+c-b-d)$};
\node (v12) at (-10,0) {$(a-d,b-a,c-b)$};
\node (v13) at (-7,-4) {$(a-d,b+d-a,c-b)$};
\node (v14) at (3,0) {$(a-d,b+d-a,a+c-b-d)$};



\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{23}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{12}$}(v2);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{23}$}(v3);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{13}$}(v4);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{41}$}(v1);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{41}$}(v2);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{41}$}(v3);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{41}$}(v4);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{41}$}(v5);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{23}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{12}$}(v7);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{42}$}(v8);
\draw[ -triangle 60] (v10) edge  node[below, midway] {$R_{23}$}(v9);
\draw[ -triangle 60] (v11) edge  node[below, midway] {$R_{43}$}(v10);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{13}$}(v11);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{42}$}(v13);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{12}$}(v6);
\color{orange}
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{13}$}(v14);
\draw[ -triangle 60] (v11) edge  node[below, midway] {$R_{42}$}(v14);
\draw[ -triangle 60] (v14) edge  node[auto, midway] {$R_{23}$}(v8);
\end{tikzpicture}

\caption{The first three coordinates are listed.}
\label{1GB}
\end{figure}


==> figure1ZA.tex <==
\begin{figure}%Figure~2
\vskip .2cm
{\bf Type 1R, ZA:} $l(\partial \calF)=([R_{23},R_{12}]=R_{13})$.  

% The bottom face
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-8,-8) {$(a,b+c,0)$};
\node (v2) at (20,-8) {$(a,b,0)$};
\node (v3) at (20,8) {$(a+b,b,0)$};
\node (v4) at (-8,8) {$(a+b,b+c,0)$};
\node (v5) at (-20,0) {$(a+b+c,b+c,0)$};
\node (v6) at (4,-4) {$(a,b+c,a)$};
\node (v7) at (14,-4) {$(a,b,a)$};
\node (v8) at (16,0) {$(a+b,b,a)$};
\node (v9) at (14,4) {$(a+b,b,a+b)$};
\node (v10) at (4,4) {$(a+b,b+c,a+b)$};
\node (v11) at (-8,4) {$(a+b,b+c,a+b+c)$};
\node (v12) at (-8,0) {$(a+b+c,b+c,a+b+c)$};
\node (v13) at (-4,-4) {$(a+b+c,b+c,a)$};
\node (v14) at (6,0) {$(a+b,b+c,a)$};



\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{23}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{12}$}(v2);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{23}$}(v3);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{13}$}(v4);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{41}$}(v1);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{41}$}(v2);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{41}$}(v3);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{41}$}(v4);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{41}$}(v5);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{23}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{12}$}(v7);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{42}$}(v8);
\draw[ -triangle 60] (v10) edge  node[below, midway] {$R_{23}$}(v9);
\draw[ -triangle 60] (v11) edge  node[below, midway] {$R_{43}$}(v10);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{13}$}(v11);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{42}$}(v13);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{12}$}(v6);
\color{orange}
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{13}$}(v14);
\draw[ -triangle 60] (v11) edge  node[below, midway] {$R_{42}$}(v14);
\draw[ -triangle 60] (v14) edge  node[auto, midway] {$R_{23}$}(v8);
\end{tikzpicture}

\caption{Coordinates 1,2 and 4 are listed.}
\label{1ZA}
\end{figure}


==> figure2GA.tex <==
\begin{figure}%Figure~8
\vskip .2cm
{\bf Type 2, GA:} $l(\partial \calF)=([R_{13},R_{21}]=R_{23})$. 
% The bottom face
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-10,-8) {$(a+c,b)$};
\node (v2) at (20,-8) {$(a,b)$};
\node (v3) at (20,8) {$(a,a+b)$};
\node (v4) at (-10,8) {$(a+c,a+b)$};
\node (v5) at (-20,0) {$(a+c,a+b+c)$};
\node (v6) at (2,-4) {$(a+c-d,b)$};
%\node (v7) at (0,-10) {$(a-d,b,c-a+d)$};
\node (v7) at (12,-4) {$(a-d,b)$};
\node (v8) at (12,0) {$(a-d,b+d)$};
\node (v9) at (12,4) {$(a-d,a+b)$};
\node (v10) at (2,4) {$(a+c-d,a+b)$};
\node (v11) at (-8,2) {$(a+c-d,a+b+c)$};
\node (v12) at (2,0) {$(a+c-d,b+d)$};
%\node (v13) at (-16,-4) {$(a-d,b+d-a,c-b)$};

\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{13}$}(v2);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{21}$}(v2);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{13}$}(v3);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{23}$}(v4);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{21}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v6);
\draw[ -triangle 60] (v2) edge  node[auto, midway] {$L_{14}$}(v7);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{14}$}(v9);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{14}$}(v10);
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$L_{14}$}(v11);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{13}$}(v7);
\draw[ -triangle 60] (v8) edge  node[right, midway] {$R_{24}$}(v7);
\draw[ -triangle 60] (v9) edge  node[right, midway] {$R_{21}$}(v8);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{13}$}(v9);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{23}$}(v10);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{21}$}(v12);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{24}$}(v6);
\color{orange}
\draw[ -triangle 60] (v12) edge  node[auto, pos=0.2] {$R_{13}$}(v8);
\end{tikzpicture}

\caption{Coordinates 1 and 2 are listed. }
\label{2GA}
\end{figure}


==> figure2GB.tex <==
\begin{figure}%Figure~2
\vskip .2cm
{\bf Type 2R, GB:} $l(\partial \calF)=([R_{13},R_{21}]=R_{23})$. 

% The bottom face
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-8,-8) {$(a,c-a)$};
\node (v2) at (20,-8) {$(a,c)$};
\node (v3) at (20,8) {$(a-b,c)$};
\node (v4) at (-8,8) {$(a-b,b+c-a)$};
\node (v5) at (-20,0) {$(a-b,c-a)$};
\node (v6) at (-7,-4) {$(a-d,c-a)$};
\node (v7) at (4,-4) {$(a-d,c-d)$};
\node (v8) at (16,-4) {$(a-d,c)$};
\node (v9) at (16,4) {$(a-b-d,c)$};
\node (v10) at (4,4) {$(a-b-d,c-d)$};
\node (v11) at (-7,4) {$(a-b-d,b+c-a)$};
\node (v12) at (-8,0) {$(a-b-d,c-a)$};
%\node (v13) at (4,0) {$(a-d,c-d)$};
%\node (v13) at (-16,-4) {$(a-d,b+d-a,c-b)$};

\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{13}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{21}$}(v2);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{13}$}(v3);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{23}$}(v4);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{21}$}(v1);
\color{blue}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{41}$}(v1);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{41}$}(v2);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{41}$}(v3);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{41}$}(v4);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{41}$}(v5);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{13}$}(v7);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{43}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{21}$}(v8);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{43}$}(v9);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{13}$}(v10);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{23}$}(v11);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{21}$}(v6);
\color{orange}
%\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{13}$}(v13);
%\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{43}$}(v8);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{21}$}(v7);
\end{tikzpicture}

\caption{Coordinates 1 and 3 are listed}
\label{2GB}
\end{figure}


==> figure2ZA.tex <==
\begin{figure}%Figure~2
\vskip .2cm
{\bf Type 2R, ZA:} $l(\partial \calF)=([R_{13},R_{21}]=R_{23})$.  

% The bottom face
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-8,-8) {$(a+c,b,0)$};
\node (v2) at (20,-8) {$(a,b,0)$};
\node (v3) at (20,8) {$(a,a+b,0)$};
\node (v4) at (-8,8) {$(a+c,a+b,0)$};
\node (v5) at (-20,0) {$(a+c,a+b+c,0)$};
\node (v6) at (-7,-4) {$(a+c,b,a+c)$};
\node (v7) at (4,-4) {$(a+c,b,a)$};
\node (v8) at (16,-4) {$(a,b,a)$};
\node (v9) at (16,4) {$(a,a+b,a)$};
\node (v10) at (4,4) {$(a,a+b,a+c)$};
\node (v11) at (-7,4) {$(a+c,a+b,a+c)$};
\node (v12) at (-8,0) {$(a+c,a+b+c,a+c)$};
\node (v13) at (4,0) {$(a,b,a+c)$};
%\node (v13) at (-16,-4) {$(a-d,b+d-a,c-b)$};

\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{13}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{21}$}(v2);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{13}$}(v3);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{23}$}(v4);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{21}$}(v1);
\color{blue}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{41}$}(v1);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{41}$}(v2);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{41}$}(v3);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{41}$}(v4);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{41}$}(v5);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{43}$}(v7);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{13}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{21}$}(v8);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{43}$}(v9);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{13}$}(v10);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{23}$}(v11);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{21}$}(v6);
\color{orange}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{13}$}(v13);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{43}$}(v8);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{21}$}(v13);
\end{tikzpicture}

\caption{Only coordinates 1,2 and 4 are listed.}
\label{2ZA}
\end{figure}


==> figure2ZB.tex <==
\begin{figure}%Figure~8
\vskip .2cm
{\bf Type 2, ZB:} $l(\partial \calF)=([R_{13},R_{21}]=R_{23})$. 
% The bottom face
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-10,-8) {$(a+b,c,0)$};
\node (v2) at (20,-8) {$(a+b,a+b+c,0)$};
\node (v3) at (20,8) {$(a,a+b+c,0)$};
\node (v4) at (-10,8) {$(a,b+c,0)$};
\node (v5) at (-20,0) {$(a,c,0)$};
\node (v6) at (0,-4) {$(a+b,c,a+b)$};
%\node (v7) at (0,-10) {$(a-d,b,c-a+d)$};
\node (v7) at (12,-4) {$(a+b,a+b+c,a+b)$};
\node (v8) at (12,0) {$(a+b,a+b+c,a)$};
\node (v9) at (12,4) {$(a,a+b+c,a)$};
\node (v10) at (0,4) {$(a,b+c,a)$};
\node (v11) at (-10,2) {$(a,c,a)$};
\node (v12) at (0,0) {$(a+b,c,a)$};
%\node (v13) at (-16,-4) {$(a-d,b+d-a,c-b)$};

\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{13}$}(v2);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{21}$}(v2);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{13}$}(v3);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{23}$}(v4);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{21}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v6);
\draw[ -triangle 60] (v2) edge  node[auto, midway] {$L_{14}$}(v7);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{14}$}(v9);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{14}$}(v10);
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$L_{14}$}(v11);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{13}$}(v7);
\draw[ -triangle 60] (v8) edge  node[right, midway] {$R_{24}$}(v7);
\draw[ -triangle 60] (v9) edge  node[right, midway] {$R_{21}$}(v8);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{13}$}(v9);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{23}$}(v10);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{21}$}(v12);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{24}$}(v6);
\color{orange}
\draw[ -triangle 60] (v12) edge  node[auto, pos=0.2] {$R_{13}$}(v8);
\end{tikzpicture}

\caption{Coordinates 1, 3 and 4 are listed.}
\label{2ZB}
\end{figure}


==> figure3GA.tex <==
\begin{figure}%Figure~7
\vskip .2cm
{\bf Type 3, GA:} $l(\partial\calF)=([R_{21},R_{32}]=R_{21})$. 
 

\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-24,-8) {$(a,b,b+c)$};
\node (v2) at (20,-8) {$(a,a+b,b+c)$};
\node (v3) at (20,8) {$(a,a+b,a+b+c)$};
\node (v4) at (-24,8) {$(a,a+b,c)$};
\node (v5) at (-24,0) {$(a,b,c)$};
\node (v6) at (-12,-4) {$(a-d,b,b+c)$};
\node (v7) at (0,-4) {$(a-d,b+d,b+c)$};
\node (v8) at (12,-4) {$(a-d,a+b,b+c)$};
\node (v13) at (12,0) {$(a-d,a+b,b+c+d)$};
\node (v9) at (12,4) {$(a-d,a+b,a+b+c)$};
%\node (v10) at (0,10) {$(a-b-d,b,c-d)$};
\node (v10) at (2,4) {$(a-d,a+b,c)$};
\node (v11) at (-12,4) {$(a-d,b+d,c)$};
\node (v12) at (-12,0) {$(a-d,b,c)$};

\node (v14) at (0,0) {$(a-d,b+d,b+c+d)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$R_{21}$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{31}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{32}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v5);
\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{32}$}(v5);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$R_{14}$}(v6);
\draw[ -triangle 60] (v2) edge  node[auto, midway] {$R_{14}$}(v8);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$R_{14}$}(v9);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$R_{14}$}(v10);
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$R_{14}$}(v12);
\color{red}
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{24}$}(v6);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{21}$}(v7);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{34}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{31}$}(v13);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{32}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{21}$}(v11);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{24}$}(v12);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{32}$}(v12);
\color{orange}
\draw[ -triangle 60] (v14) edge  node[auto, midway] {$R_{34}$}(v7);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{21}$}(v14);
\draw[ -triangle 60] (v14) edge  node[auto, midway] {$R_{32}$}(v11);
\end{tikzpicture}

\iffalse
\vskip .5cm
% The bottom face
\begin{tikzpicture}[scale=.3]\tiny
\node (v6) at (-14,-6) {$(a-d,a+b,c)$};
\node (v7) at (-2,-6) {$(a-d,a+b-d,c)$};
\node (v8) at (8,-6) {$(a-d,b,c)$};
\node (v13) at (10,0) {$(a-d,b,c+d)$};
\node (v9) at (8,6) {$(a-d,b,a+c)$};
%\node (v10) at (0,10) {$(a-b-d,b,c-d)$};
\node (v10) at (-4,6) {$(a-d,b,a+b+c)$};
\node (v11) at (-16,6) {$(a-d,a+b-d,a+b+c)$};
\node (v12) at (-16,0) {$(a-d,a+b,a+b+c)$};
\node (v14) at (0,0) {$(a-d,a+b-d,c+d)$};

\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{24}$}(v7);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{21}$}(v8);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{34}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{31}$}(v13);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{32}$}(v9);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$L_{21}$}(v10);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$L_{24}$}(v11);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{32}$}(v6);
\color{orange}
\draw[ -triangle 60] (v14) edge  node[auto, midway] {$R_{34}$}(v7);
\draw[ -triangle 60] (v14) edge  node[auto, midway] {$L_{21}$}(v13);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{32}$}(v14);
\end{tikzpicture}
\fi
\caption{Coordinates 1,2 and 3 are listed.}
\label{3GA}

\end{figure}


==> figure3ZB.tex <==
\begin{figure}%Figure~7
\vskip .2cm
{\bf Type 3, ZB:} $l(\partial\calF)=([R_{21},R_{32}]=R_{31})$. 
 

\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-24,-8) {$(a+b,b,0)$};
\node (v2) at (20,-8) {$(a,b,0)$};
\node (v3) at (20,8) {$(a-c,b,0)$};
\node (v4) at (-24,8) {$(a-c,b+c,0)$};
\node (v5) at (-24,0) {$(a+b,b+c,0)$};
\node (v6) at (-12,-4) {$(a+b,b,a+b)$};
\node (v7) at (0,-4) {$(a+b,b,a)$};
\node (v8) at (12,-4) {$(a,b,a)$};
\node (v13) at (12,0) {$(a,b,a-c)$};
\node (v9) at (12,4) {$(a-c,b,a-c)$};
%\node (v10) at (0,10) {$(a-b-d,b,c-d)$};
\node (v10) at (0,4) {$(a-c,b+c,a-c)$};
\node (v11) at (-12,4) {$(a+b,b+c,a-c)$};
\node (v12) at (-12,0) {$(a+b,b+c,a+b)$};

\node (v14) at (0,0) {$(a+b,b,a-c)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$R_{21}$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{31}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{32}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v5);
\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{32}$}(v5);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$R_{14}$}(v6);
\draw[ -triangle 60] (v2) edge  node[auto, midway] {$R_{14}$}(v8);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$R_{14}$}(v9);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$R_{14}$}(v10);
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$R_{14}$}(v12);
\color{red}
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{24}$}(v6);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{21}$}(v7);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{34}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{31}$}(v13);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{32}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{21}$}(v11);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{24}$}(v12);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{32}$}(v12);
\color{orange}
\draw[ -triangle 60] (v14) edge  node[auto, midway] {$R_{34}$}(v7);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{21}$}(v14);
\draw[ -triangle 60] (v14) edge  node[auto, midway] {$R_{32}$}(v11);
\end{tikzpicture}

\iffalse
\vskip .5cm
% The bottom face
\begin{tikzpicture}[scale=.3]\tiny
\node (v6) at (-14,-6) {$(a-d,a+b,c)$};
\node (v7) at (-2,-6) {$(a-d,a+b-d,c)$};
\node (v8) at (8,-6) {$(a-d,b,c)$};
\node (v13) at (10,0) {$(a-d,b,c+d)$};
\node (v9) at (8,6) {$(a-d,b,a+c)$};
%\node (v10) at (0,10) {$(a-b-d,b,c-d)$};
\node (v10) at (-4,6) {$(a-d,b,a+b+c)$};
\node (v11) at (-16,6) {$(a-d,a+b-d,a+b+c)$};
\node (v12) at (-16,0) {$(a-d,a+b,a+b+c)$};
\node (v14) at (0,0) {$(a-d,a+b-d,c+d)$};

\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{24}$}(v7);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{21}$}(v8);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{34}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{31}$}(v13);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{32}$}(v9);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$L_{21}$}(v10);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$L_{24}$}(v11);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{32}$}(v6);
\color{orange}
\draw[ -triangle 60] (v14) edge  node[auto, midway] {$R_{34}$}(v7);
\draw[ -triangle 60] (v14) edge  node[auto, midway] {$L_{21}$}(v13);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{32}$}(v14);
\end{tikzpicture}
\fi
\caption{Coordinates 1,2 and 4 are listed.}
\label{3ZB}

\end{figure}


==> figure4GA.tex <==
\begin{figure}%Figure~6
{\bf Type 4, GA:}  $l(\partial\calF)=[R_{21},R_{31}]$         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-8) {$(\mathbf{a,b,c})$};
\node (v2) at (20,-8) {$(a,b,a+c)$};
\node (v3) at (20,8) {$(a,a+b,a+c)$};
\node (v4) at (-20,8) {$(a,a+b,c)$};
\node (v5) at (-12,-4) {$(a-d,b,c)$};
\node (v6) at (0,-4) {$(a-d,b,a+c-d)$};
\node (v7) at (12,-4) {$(a-d,b,a+c)$};
\node (v11) at (12,0) {$(a-d,a+b-d,a+c)$};
\node (v8) at (12,4) {$(a-d,a+b,a+c)$};
\node (v9) at (0,4) {$(a-d,a+b,a+c-d)$};
\node (v10) at (-12,4) {$(a-d,a+b,c)$};
\node (v12) at (-12,0) {$(a-d,a+b-d,c)$};
\node (v13) at  (0,0) {$(a-d,a+b-d,a+c-d)$};

\draw[-triangle 60] (v2) edge  node[auto, pos=0.3] {$R_{31}$}(v1);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{21}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, pos=0.3] {$R_{31}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[right, midway] {$R_{14}$}(v5);
\draw[ -triangle 60] (v2) edge  node[auto, midway] {$R_{14}$}(v7);
\draw[ -triangle 60] (v3) edge  node[left, midway] {$R_{14}$}(v8);
\draw[ -triangle 60] (v4) edge  node[right, midway] {$R_{14}$}(v10);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{31}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{34}$}(v6);
\draw[ -triangle 60] (v11) edge  node[right, midway] {$R_{21}$}(v7);
\draw[ -triangle 60] (v8) edge  node[right, midway] {$R_{24}$}(v11);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{34}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{31}$}(v10);
\draw[ -triangle 60] (v10) edge  node[left, midway] {$R_{24}$}(v12);
\draw[ -triangle 60] (v12) edge  node[left, midway] {$R_{21}$}(v5);
%\color{orange}
%\draw[ -triangle 60] (v9) edge  node[auto, pos=0.2] {$R_{12}$}(v6);
\color{orange}
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{21}$}(v6);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{34}$}(v13);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{24}$}(v13);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{31}$}(v12);
\end{tikzpicture}
\iffalse
\vskip .5cm
\vskip .2cm

\begin{tikzpicture}[scale=.5]\tiny
\node (v5) at (-19,-5) {$(a-d,b,c)$};
\node (v6) at (-8,-6) {$(a-d,b,a+c-d)$};
\node (v7) at (3,-5) {$(a-d,b,a+c)$};
\node (v11) at (6,0) {$(a-d,a+b-d,a+c)$};
\node (v8) at (3,5) {$(a-d,a+b,a+c)$};
\node (v9) at (-8,6) {$(a-d,a+b,a+c-d)$};
\node (v10) at (-19,5) {$(a-d,a+b,c)$};
\node (v12) at (-22,0) {$(a-d,a+b-d,c)$};
\node (v13) at  (-8,0) {$(a-d,a+b-d,a+c-d)$};


\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{31}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{34}$}(v6);
\draw[ -triangle 60] (v11) edge  node[right, midway] {$L_{21}$}(v7);
\draw[ -triangle 60] (v8) edge  node[right, midway] {$L_{24}$}(v11);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{34}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{31}$}(v10);
\draw[ -triangle 60] (v10) edge  node[left, midway] {$L_{24}$}(v12);
\draw[ -triangle 60] (v12) edge  node[left, midway] {$L_{21}$}(v5);
\color{orange}
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$L_{21}$}(v6);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$L_{34}$}(v13);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{24}$}(v13);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$L_{31}$}(v12);
\end{tikzpicture}
\fi
\caption{Coordinates 1,2 and 3 are listed.}
\label{4GA}
\end{figure}


==> figure4GB.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 4, GB:}  $l(\partial\calF)=[R_{21},R_{31}]$         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(a,b)}$};
\node (v2) at (20,-6) {$(a-b,b)$};
\node (v3) at (20,6) {$(a-b-c,b)$};
\node (v4) at (-20,6) {$(a-c,b)$};
\node (v5) at (-10,-2) {$(a-d,b)$};
\node (v6) at (0,-2) {$(a-d,b-d)$};
\node (v7) at (10,-2) {$(a-b,b-d)$};
\node (v8) at (10,2) {$(a-b-c,b-d)$};
\node (v9) at (0,2) {$(a-c-d,b-d)$};
\node (v10) at (-10,2) {$(a-c-d,b)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$R_{21}$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{31}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{21}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{31}$}(v1);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$L_{41}$}(v1);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{42}$}(v2);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{42}$}(v3);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$L_{41}$}(v4);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{42}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{21}$}(v6);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{31}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{21}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{42}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{31}$}(v5);
\color{orange}
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{31}$}(v6);
\end{tikzpicture}

\caption{The first two coordinates are listed}
\label{4GB}
\end{figure}


==> figure4GBgallery.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 4, GB:}  Reduction at a full gallery of length $3$, with all cells of type 4.         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\begin{scope}
\path[fill=gray,opacity=0.2] (-20,-10) -- (-5,-7) -- (0,-3) -- (10,-3) -- (15,0) -- (10,3) -- (0,3) -- (0,7) -- 
(-5,10) -- (-10,7) --  (-10,3) -- (-15,0) -- (-18,-3) -- cycle;
\end{scope}
\node (v0) at (-5,0) {$v$};
\node (v1) at (-20,-10) {$\bullet$};
\node (v2) at (15,-10) {$\bullet$};
\node (v3) at (15,0) {$\bullet$};
\node (v4) at (15,10) {$\bullet$};
\node (v5) at (-5,10) {$\bullet$};
\node (v6) at (-20,10) {$\bullet$};
\node (v7) at (-5,-7) {$\bullet$};
\node (v8) at (0,-3) {$\bullet$};
\node (v9) at (5,-3) {$\bullet$};
\node (v10) at (10,-3) {$\bullet$};
\node (v11) at (0,3) {$\bullet$};
\node (v12) at (5,3) {$\bullet$};
\node (v13) at (10,3) {$\bullet$};
\node (v14) at (0,7) {$\bullet$};
\node (v15) at (-10,7) {$\bullet$};
\node (v16) at (-10,3) {$\bullet$};
\node (v17) at (-15,0) {$\bullet$};
\node (v18) at (-18,-3) {$\bullet$};
\draw[-triangle 60] (v1) edge  node[auto, midway] {$R_{51}$}(v0);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{31}$}(v0);
\draw[-triangle 60] (v5) edge  node[auto, midway] {$R_{21}$}(v0);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$R_{21}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$R_{51}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{31}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v5);
\draw[-triangle 60] (v6) edge  node[auto, midway] {$R_{51}$}(v5);
\draw[-triangle 60] (v6) edge  node[auto, midway] {$R_{31}$}(v1);
\color{blue}
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{41}$}(v1);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{41}$}(v0);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$L_{42}$}(v3);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$L_{42}$}(v3);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$L_{41}$}(v0);
\draw[ -triangle 60] (v14) edge  node[auto, midway] {$L_{41}$}(v5);
\draw[ -triangle 60] (v15) edge  node[auto, midway] {$L_{41}$}(v5);
\draw[ -triangle 60] (v16) edge  node[auto, midway] {$L_{41}$}(v0);
\draw[ -triangle 60] (v18) edge  node[auto, midway] {$L_{45}$}(v1);
\color{red}
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{51}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{42}$}(v8);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{21}$}(v9);
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$L_{42}$}(v11);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{21}$}(v12);
\draw[ -triangle 60] (v14) edge  node[auto, midway] {$R_{31}$}(v11);
\draw[ -triangle 60] (v15) edge  node[auto, midway] {$R_{31}$}(v16);
\draw[ -triangle 60] (v17) edge  node[auto, midway] {$L_{45}$}(v16);
\draw[ -triangle 60] (v18) edge  node[auto, midway] {$R_{51}$}(v17);
\end{tikzpicture}

\caption{The six side cells containing $v$ are shaded in gray. Four of those cells form two cancellable pairs -- the two
cells sharing an edge labeled $R_{21}$ and the two cells sharing an edge labeled $R_{31}$. After canceling those pairs, we obtain a diagram
where $v$ has degree $2$ and the union of the two cells containing $v$ is a subdiagram whose boundary label is 
$[L_{45}^{-1},R_{51}]=L_{41}$, which is a defining relator of type $3$. We can then replace those two cells by a single cell of type $3$ and eliminate $v$.}
\label{4GBgallery}
\end{figure}


==> figure4ZB.tex <==
\begin{figure}%Figure~6
{\bf Type 4, ZB:}  $l(\partial\calF)=[R_{21},R_{31}]$         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-8) {$(\mathbf{a,0})$};
\node (v2) at (20,-8) {$(a-c,0)$};
\node (v3) at (20,8) {$(a-b-c,0)$};
\node (v4) at (-20,8) {$(a-b,0)$};
\node (v5) at (-12,-4) {$(a,a)$};
\node (v6) at (0,-4) {$(a-c,a)$};
\node (v7) at (12,-4) {$(a-c,a-c)$};
\node (v11) at (12,0) {$(a-b-c,a-c)$};
\node (v8) at (12,4) {$(a-b-c,a-b-c)$};
\node (v9) at (0,4) {$(a-b-c,a-b)$};
\node (v10) at (-12,4) {$(a-b,a-b)$};
\node (v12) at (-12,0) {$(a-b,a)$};
\node (v13) at  (0,0) {$(a-b-c,a)$};

\draw[-triangle 60] (v2) edge  node[auto, pos=0.3] {$R_{31}$}(v1);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{21}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, pos=0.3] {$R_{31}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[right, midway] {$R_{14}$}(v5);
\draw[ -triangle 60] (v2) edge  node[auto, midway] {$R_{14}$}(v7);
\draw[ -triangle 60] (v3) edge  node[left, midway] {$R_{14}$}(v8);
\draw[ -triangle 60] (v4) edge  node[right, midway] {$R_{14}$}(v10);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{31}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{34}$}(v6);
\draw[ -triangle 60] (v11) edge  node[right, midway] {$R_{21}$}(v7);
\draw[ -triangle 60] (v8) edge  node[right, midway] {$R_{24}$}(v11);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{34}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{31}$}(v10);
\draw[ -triangle 60] (v10) edge  node[left, midway] {$R_{24}$}(v12);
\draw[ -triangle 60] (v12) edge  node[left, midway] {$R_{21}$}(v5);
%\color{orange}
%\draw[ -triangle 60] (v9) edge  node[auto, pos=0.2] {$R_{12}$}(v6);
\color{orange}
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{21}$}(v6);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{34}$}(v13);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{24}$}(v13);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$R_{31}$}(v12);
\end{tikzpicture}
\iffalse
\vskip .5cm
\vskip .2cm

\begin{tikzpicture}[scale=.5]\tiny
\node (v5) at (-19,-5) {$(a-d,b,c)$};
\node (v6) at (-8,-6) {$(a-d,b,a+c-d)$};
\node (v7) at (3,-5) {$(a-d,b,a+c)$};
\node (v11) at (6,0) {$(a-d,a+b-d,a+c)$};
\node (v8) at (3,5) {$(a-d,a+b,a+c)$};
\node (v9) at (-8,6) {$(a-d,a+b,a+c-d)$};
\node (v10) at (-19,5) {$(a-d,a+b,c)$};
\node (v12) at (-22,0) {$(a-d,a+b-d,c)$};
\node (v13) at  (-8,0) {$(a-d,a+b-d,a+c-d)$};


\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{31}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{34}$}(v6);
\draw[ -triangle 60] (v11) edge  node[right, midway] {$L_{21}$}(v7);
\draw[ -triangle 60] (v8) edge  node[right, midway] {$L_{24}$}(v11);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{34}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{31}$}(v10);
\draw[ -triangle 60] (v10) edge  node[left, midway] {$L_{24}$}(v12);
\draw[ -triangle 60] (v12) edge  node[left, midway] {$L_{21}$}(v5);
\color{orange}
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$L_{21}$}(v6);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$L_{34}$}(v13);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{24}$}(v13);
\draw[ -triangle 60] (v13) edge  node[auto, midway] {$L_{31}$}(v12);
\end{tikzpicture}
\fi
\caption{Coordinates 1 and 4 are listed}
\label{4ZB}
\end{figure}


==> figure5++GA.tex <==
\begin{figure}%Figure~6
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-4) {$\bullet$};
\node (v2) at (20,-4) {$\bullet$};
\node (v3) at (20,4) {$\bullet$};
\node (v4) at (-20,4) {$\bullet$};
\node (v5) at (-12,-2) {$\bullet$};
\node (v6) at (0,-2) {$\bullet$};
\node (v7) at (12,-2) {$\bullet$};
%\node (v8) at (12,0) {$(a+2b+d,b+d)$};
\node (v9) at (12,2) {$\bullet$};
\node (v10) at (0,2) {$\bullet$};
\node (v11) at (-12,2) {$\bullet$};
%\node (v12) at (-2,0) {$(a+b,b+d)$};


\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{12}$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{12}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$L_{12}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{42}$}(v2);
\draw[ -triangle 60] (v9) edge  node[below, midway] {$L_{42}$}(v3);
\draw[ -triangle 60] (v4) edge  node[below, midway] {$L_{14}$}(v11);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{42}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{14}$}(v6);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{12}$}(v7);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{14}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$L_{42}$}(v11);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{12}$}(v5);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{12}$}(v6);
\color{orange}

%\color{orange}
%\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{12}$}(v6);
%\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{12}$}(v12);
%\draw[ -triangle 60] (v12) edge  node[auto, midway] {$R_{14}$}(v10);
\end{tikzpicture}

\caption{Deducing $[R_{12},L_{12}]=1$ from other relations}%Only coordinates 1,2 and 4 are listed}
\label{5++GA}
\end{figure}


==> figure5GA.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 5, GA:}  $l(\partial\calF)=[R_{12},L_{13}]$         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(a,b)}$};
\node (v2) at (20,-6) {$(a+b,b)$};
\node (v3) at (20,6) {$(a+b+c,b)$};
\node (v4) at (-20,6) {$(a+c,b)$};
\node (v5) at (-10,-2) {$(a-d,b)$};
\node (v6) at (0,-2) {$(a-d,b+d)$};
\node (v7) at (10,-2) {$(a+b,b+d)$};
\node (v8) at (10,2) {$(a+b+c,b+d)$};
\node (v9) at (0,2) {$(a+c-d,b+d)$};
\node (v10) at (-10,2) {$(a+c-d,b)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{12}$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{13}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$L_{12}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{13}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{24}$}(v2);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{24}$}(v3);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{14}$}(v10);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{24}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{12}$}(v6);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{13}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{12}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{24}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{13}$}(v5);
\color{orange}
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{13}$}(v6);
\end{tikzpicture}

\caption{Only the first two coordinates are listed}
\label{5GA}
\end{figure}


==> figure5GB.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 5, GB:}  $l(\partial\calF)=[R_{12},L_{13}]$         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(a,b,c)}$};
\node (v2) at (20,-6) {$(a,b,c-a)$};
\node (v3) at (20,6) {$(a,b-a,c-a)$};
\node (v4) at (-20,6) {$(a,b-a,c)$};
\node (v5) at (-10,-2) {$(a-b,b,c)$};
\node (v6) at (0,-2) {$(a-b,b,b+c-a)$};
\node (v7) at (10,-2) {$(a-b,b,c-a)$};
\node (v8) at (10,2) {$(b,b-a,c-a)$};
\node (v9) at (0,2) {$(b,b-a,b+c-a)$};
\node (v10) at (-10,2) {$(b,b-a,c)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{13}$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{12}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$L_{13}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$L_{21}$}(v1);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{21}$}(v2);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$R_{21}$}(v8);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v10);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{13}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{23}$}(v6);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$w_{12}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{13}$}(v9);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{23}$}(v9);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{12}$}(v5);
\color{orange}
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$w_{12}$}(v6);
\end{tikzpicture}

\caption{The first three coordinates are listed}
\label{5GB}
\end{figure}


==> figure5GBM.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 5, GB, higher-dimensional setting:}  $l(\partial\calF)=[R_{12},L_{13}]$         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-10) {$\mathbf{(a,b,c)}$};
\node (v2) at (20,-10) {$(a,b,c-a)$};
\node (v3) at (20,10) {$(a,b-a,c-a)$};
\node (v4) at (-20,10) {$(a,b-a,c)$};
\node (v5) at (-12,-5) {$(a,b-d,c)$};
\node (v7) at (12,-5) {$(a,b-d,c-a)$};
\node (v8) at (12,0) {$(a-d,b-d,c-a)$};
\node (v9) at (12,5) {$(a-d,b-a,c-a)$};
\node (v10) at (-2,5) {$(a-d,b-a,c-a+d)$};
\node (v11) at (-12,5) {$(a-d,b-a,c)$};
\node (v115) at (-12,0) {$(a-d,b-d,c)$};
\node (v12) at (-2,0) {$(a-d,b-d,c-a+d)$};


\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{13}$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{12}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$L_{13}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$L_{42}$}(v1);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{42}$}(v2);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{41}$}(v3);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$L_{41}$}(v4);
\color{red}
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{13}$}(v5);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{41}$}(v7);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{12}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{43}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$L_{13}$}(v11);
\draw[ -triangle 60] (v11) edge  node[auto, midway] {$R_{12}$}(v115);
\draw[ -triangle 60] (v115) edge  node[auto, midway] {$L_{41}$}(v5);
\color{orange}
\draw[ -triangle 60] (v12) edge  node[auto, midway] {$L_{13}$}(v115);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{43}$}(v12);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{12}$}(v12);
\end{tikzpicture}

\caption{Only the first three coordinates are listed}
\label{5GBM}
\end{figure}


==> figure5ZA.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 5, ZA:}  $l(\partial\calF)=[R_{12},L_{13}]$         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(a,b)}$};
\node (v2) at (20,-6) {$(a+c,b)$};
\node (v3) at (20,6) {$(a+b+c,b)$};
\node (v4) at (-20,6) {$(a+b,b)$};
\node (v5) at (-10,-2) {$(a,a+b)$};
\node (v6) at (0,-2) {$(a+c,a+b)$};
\node (v7) at (10,-2) {$(a+c,a+b+c)$};
\node (v8) at (10,2) {$(a+b+c,-(a+c))$};
\node (v9) at (0,2) {$(a+b,-(a+c))$};
\node (v10) at (-10,2) {$(a+b,-a)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{13}$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{12}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$L_{13}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[auto, midway] {$L_{21}$}(v1);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{21}$}(v2);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$R_{21}$}(v8);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v10);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{13}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{23}$}(v6);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$w_{12}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{13}$}(v9);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{23}$}(v9);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{12}$}(v5);
\color{orange}
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$w_{12}$}(v6);
\end{tikzpicture}

\caption{The first two coordinates are listed}
\label{5ZA}
\end{figure}


==> figure5ZB.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 5, ZB:}  $l(\partial\calF)=[R_{12},L_{13}]$         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(b,c,0)}$};
\node (v2) at (20,-6) {$(b,c-a,0)$};
\node (v3) at (20,6) {$(b-a,c-a,0)$};
\node (v4) at (-20,6) {$(b-a,c,0)$};
\node (v5) at (-10,-2) {$(b,c,a)$};
\node (v6) at (0,-2) {$(b,c,a-c)$};
\node (v7) at (10,-2) {$(b,c-a,a-c)$};
\node (v8) at (10,2) {$(b-a,c-a,a-c)$};
\node (v9) at (0,2) {$(b-a,c,a-c)$};
\node (v10) at (-10,2) {$(b-a,c,a)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{13}$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{12}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$L_{13}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{34}$}(v2);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{34}$}(v3);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{14}$}(v10);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{34}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{13}$}(v6);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{12}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{13}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{34}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{12}$}(v5);
\color{orange}
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{12}$}(v6);
\end{tikzpicture}
%\vskip .2cm

\caption{Coordinates 2, 3 and 4 are listed}
\label{5ZB}
\end{figure}


==> figure5ZBM.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 5, ZB:}  $l(\partial\calF)=[R_{12},L_{13}]$, first map         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(b,c,0)}$};
\node (v2) at (20,-6) {$(b,c-a,0)$};
\node (v3) at (20,6) {$(b-a,c-a,0)$};
\node (v4) at (-20,6) {$(b-a,c,0)$};
\node (v5) at (-12,-2) {$(b,c,a)$};
\node (v6) at (0,-2) {$(b,c,a-c)$};
\node (v7) at (12,-2) {$(b,c-a,a-c)$};
\node (v8) at (12,2) {$(b-a,c-a,a-c)$};
\node (v9) at (0,2) {$(b-a,c,a-c)$};
\node (v10) at (-12,2) {$(b-a,c,a)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{13}$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{12}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$L_{13}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{34}$}(v2);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{34}$}(v3);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{14}$}(v10);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{34}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{13}$}(v6);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{12}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{13}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{34}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{12}$}(v5);
\color{orange}
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{12}$}(v6);
\end{tikzpicture}
\vskip .2cm
{\bf Type 5, ZB:}  $\partial\calR=[R_{12},L_{13}]$, second map         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(b,c,0)}$};
\node (v2) at (20,-6) {$(b,c-a,0)$};
\node (v3) at (20,6) {$(b-a,c-a,0)$};
\node (v4) at (-20,6) {$(b-a,c,0)$};
\node (v5) at (-10,-2) {$(b,c,a)$};
\node (v6) at (0,-2) {$(b,c-a,a)$};
\node (v7) at (10,-2) {$(b,c-a,0)$};
\node (v8) at (10,2) {$(b-a,c-a,0)$};
\node (v9) at (0,2) {$(b-a,c-a,a)$};
\node (v10) at (-10,2) {$(b-a,c,a)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{13}$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{12}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$L_{13}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{43}$}(v2);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{43}$}(v3);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{14}$}(v10);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{43}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{14}$}(v6);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{12}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{14}$}(v9);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{43}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{12}$}(v5);
\color{orange}
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{12}$}(v6);
\end{tikzpicture}

\caption{In both cases coordinates 2, 3 and 4 are listed}
\label{5ZBM}
\end{figure}


==> figure6ZA.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 6, ZA:}  $l(\partial\calF)=[R_{12},R_{35}]$         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf{(a,0,c)}$};
\node (v2) at (20,-6) {$(a+b,0,c)$};
\node (v3) at (20,6) {$(a+b,0,c+e)$};
\node (v4) at (-20,6) {$(a,0,c+e)$};
\node (v5) at (-10,-2) {$(a,-a,c)$};
\node (v6) at (0,-2) {$(a+b,-a,c)$};
\node (v7) at (10,-2) {$(a+b,-(a+b),c)$};
\node (v8) at (10,2) {$(a+b,-(a+b),c+e)$};
\node (v9) at (0,2) {$(a+b,-a,c+e)$};
\node (v10) at (-10,2) {$(a,-a,c+e)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$R_{12}$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$R_{35}$}(v2);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$R_{12}$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{35}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{41}$}(v5);
\draw[ -triangle 60] (v2) edge  node[auto, midway] {$L_{41}$}(v7);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{41}$}(v8);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{41}$}(v10);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{12}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{42}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{35}$}(v7);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{42}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{12}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{35}$}(v5);
\color{orange}
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{35}$}(v6);
\end{tikzpicture}

\caption{Coordinates 1,3 and 4 are listed}
\label{6ZA}
\end{figure}


==> figure8GA.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 8, GA:}  $l(\partial\calF)=(L_{12}L_{21}^{-1}R_{12}=w_{12})$, $\, a+b$ is maximal         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b)$};
\node (v2) at (20,-6) {$(a,a+b)$};
\node (v3) at (20,6) {$(-b,a+b)$};
\node (v4) at (-20,6) {$(a+b,b)$};
\node (v5) at (-10,-2) {$(a-d,b)$};
\node (v6) at (0,-2) {$(a-d,a+b-d)$};
\node (v7) at (10,-2) {$(a,a+b-d)$};
\node (v8) at (0,2) {$(-b,a+b-d)$};
\node (v9) at (-10,2) {$(a+b-d,b)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v1);
\draw[-triangle 60] (v2) edge  node[left, midway] {$L_{12}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{12}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v5);
\draw[ -triangle 60] (v2) edge  node[auto, midway] {$L_{24}$}(v7);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{24}$}(v8);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{14}$}(v9);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{14}$}(v6);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{12}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$w_{12}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{12}$}(v5);
\end{tikzpicture}

\caption{The first two coordinates are listed}
\label{8GA}
\end{figure}


==> figure8GB.tex <==
\begin{figure}%Figure~3
{\bf Type 8, GB: \rm $l(\partial\calF)= (L_{12}L_{21}^{-1}R_{12}=w_{12})$}
%$(a-b,a)$ or $(a-b,b)$ is maximal
\vskip .1cm
% The bottom face
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b)$};
\node (v2) at (20,-6) {$(a-b,b)$};
\node (v3) at (20,6) {$(a-b,a)$};
\node (v4) at (-20,6) {$(a,b-a)$};
\node (v5) at (-8,-4) {$(a-d,b)$};
\node (v6) at (8,-4) {$(a-b-d,b)$};
\node (v7) at (8,0) {$(a-b-d,a-d)$};
\node (v8) at (8,4) {$(a-b,a-d)$};
\node (v9) at (-8,4) {$(a-d,b-a)$};
\node (v10) at (-8,0) {$(a-d,b+d-a)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{12}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{12}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[above, midway] {$R_{41}$}(v1);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{41}$}(v2);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{42}$}(v3);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{41}$}(v4);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{12}$}(v7);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{41}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$w_{12}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{42}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{12}$}(v5);

\color{orange}
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{12}$}(v7);
\end{tikzpicture}
\vskip .2cm

\caption{Only coordinates 1 and 2 are listed}
%\caption{Coordinates $1$, $2$ and $4$ are listed}
\label{8GB}
\end{figure}


==> figure8ZA.tex <==
\begin{figure}%Figure~3
{\bf Type 8, ZA: $l(\partial\calF)= (L_{12}L_{21}^{-1}R_{12}=w_{12})$}
%$(a-b,a)$ or $(a-b,b)$ is maximal
\vskip .1cm
{Case 1: $a$ and $a+b$ are good}
\vskip .1cm
% The bottom face
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b,0)$};
\node (v2) at (20,-6) {$(a,a+b,0)$};
\node (v3) at (20,6) {$(-b,a+b,0)$};
\node (v4) at (-20,6) {$(a+b,b,0)$};
\node (v5) at (-8,-4) {$(a,b,a)$};
\node (v6) at (8,-4) {$(a,a+b,a)$};
\node (v7) at (14,0) {$(-b,a+b,a)$};
\node (v8) at (8,4) {$(-b,a+b,a+b)$};
\node (v9) at (-8,4) {$(a+b,b,a+b)$};
\node (v10) at (-14,0) {$(a+b,b,a)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{12}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{12}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[above, midway] {$R_{41}$}(v1);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{41}$}(v2);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{42}$}(v3);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{41}$}(v4);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{12}$}(v7);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$R_{41}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$w_{12}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{42}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{12}$}(v5);

\color{orange}
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{12}$}(v7);
\end{tikzpicture}
\vskip .2cm
{Case 2: $a$ and $b$ are good}
\vskip .1cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b,0)$};
\node (v2) at (20,-6) {$(a,a+b,0)$};
\node (v3) at (20,6) {$(-b,a+b,0)$};
\node (v4) at (-20,6) {$(a+b,b,0)$};
\node (v5) at (-8,-4) {$(a,b,b)$};
\node (v6) at (2,-4) {$(a,a+b,b)$};
\node (v7) at (12,-4) {$(a,a+b,-a)$};
%\node (v8) at (14,0) {$(a,a+b,b)$};
\node (v9) at (2,4) {$(-b,a+b,b)$};
\node (v10) at (-8,4) {$(a+b,b,b)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{12}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{12}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[above, midway] {$R_{42}$}(v1);
\draw[ -triangle 60] (v2) edge  node[above, midway] {$R_{41}$}(v7);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$R_{41}$}(v9);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{42}$}(v4);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{42}$}(v7);
%\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{42}$}(v7);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{12}$}(v9);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{12}$}(v9);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{12}$}(v5);

%\color{orange}
%\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{12}$}(v7);
\end{tikzpicture}


\caption{Coordinates $1$, $2$ and $4$ are listed}
\label{8ZA}
\end{figure}


==> figure8ZB.tex <==
\begin{figure}%Figure~6
\vskip .2cm
{\bf Type 8, ZB:}  $l(\partial\calF)=(L_{12}L_{21}^{-1}R_{12}=w_{12})$, $v_I=(*,b,0)$         
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b,0)$};
\node (v2) at (20,-6) {$(a-b,b,0)$};
\node (v3) at (20,6) {$(a-b,a,0)$};
\node (v4) at (-20,6) {$(a,b-a,0)$};
\node (v5) at (-10,-2) {$(a,b,a)$};
\node (v6) at (0,-2) {$(a-b,b,a)$};
\node (v7) at (10,-2) {$(a-b,b,a-b)$};
\node (v8) at (0,2) {$(a-b,a,a)$};
\node (v9) at (-10,2) {$(a,b-a,a)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v1);
\draw[-triangle 60] (v2) edge  node[left, midway] {$L_{12}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{12}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{12}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[auto, midway] {$L_{14}$}(v5);
\draw[ -triangle 60] (v2) edge  node[auto, midway] {$L_{14}$}(v7);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{24}$}(v8);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{14}$}(v9);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{24}$}(v6);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$R_{12}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$w_{12}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{12}$}(v5);
\end{tikzpicture}

\caption{Coordinates 1,2 and 4 are listed}
\label{8ZB}
\end{figure}


==> figure9GA.tex <==
\begin{figure}%Figure~3
{\bf Type 9, GA: $l(\partial\calF)= (L_{21}L_{12}^{-1}R_{21}=w_{21})$}
%$(a-b,a)$ or $(a-b,b)$ is maximal
\vskip .1cm
{Case 1: $a$ is maximal}
\vskip .1cm
% The bottom face
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b)$};
\node (v2) at (20,-6) {$(a+b,b)$};
\node (v3) at (20,6) {$(a+b,-a)$};
\node (v4) at (-20,6) {$(a,a+b)$};
\node (v5) at (-8,-4) {$(a-d,b)$};
\node (v6) at (8,-4) {$(a+b-d,b)$};
\node (v7) at (14,0) {$(a+b-d,d-a)$};
\node (v8) at (8,4) {$(a+b,d-a)$};
\node (v9) at (-8,4) {$(a-d,a+b)$};
\node (v10) at (-14,0) {$(a-d,a+b-d)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{21}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[above, midway] {$R_{14}$}(v5);
\draw[ -triangle 60] (v2) edge  node[auto, midway] {$R_{14}$}(v6);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{24}$}(v3);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$R_{14}$}(v9);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{12}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{14}$}(v7);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$w_{21}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{24}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{21}$}(v5);

\color{orange}
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{21}$}(v7);
\end{tikzpicture}
\vskip .2cm
{Case 2: $a+b$ is maximal, $a$ is not maximal}
\vskip .1cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b)$};
\node (v2) at (20,-6) {$(a+b,b)$};
\node (v3) at (20,6) {$(a+b,-a)$};
\node (v4) at (-20,6) {$(a,a+b)$};
\node (v5) at (-8,-4) {$(a,b-d)$};
\node (v6) at (2,-4) {$(a+b-d,b-d)$};
\node (v7) at (12,-4) {$(a+b-d,b)$};
%\node (v8) at (14,0) {$(a,a+b,b)$};
\node (v9) at (2,4) {$(a+b-d,-a)$};
\node (v10) at (-8,4) {$(a,a+b-d)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{21}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[above, midway] {$L_{24}$}(v5);
\draw[ -triangle 60] (v2) edge  node[above, midway] {$L_{14}$}(v7);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{14}$}(v9);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{24}$}(v10);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{12}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{24}$}(v6);
%\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{42}$}(v7);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v9);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{21}$}(v9);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{21}$}(v5);

%\color{orange}
%\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{12}$}(v7);
\end{tikzpicture}


\caption{The first two coordinates are listed}
\label{9GA}
\end{figure}


==> figure9GB.tex <==
\begin{figure}%Figure~3
{\bf Type 9, GB: $l(\partial\calF)= (L_{21}L_{12}^{-1}R_{21}=w_{21})$}
%$(a-b,a)$ or $(a-b,b)$ is maximal
\vskip .1cm
\vskip .1cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b)$};
\node (v2) at (20,-6) {$(a,b-a)$};
\node (v3) at (20,6) {$(b,b-a)$};
\node (v4) at (-20,6) {$(a-b,b)$};
\node (v5) at (-8,-2) {$(a-d,b)$};
\node (v6) at (2,-2) {$(a-d,b+d-a)$};
\node (v7) at (12,-2) {$(a-d,b-a)$};
%\node (v8) at (14,0) {$(a,a+b,b)$};
\node (v8) at (2,2) {$(b,b+d-a)$};
\node (v9) at (-8,2) {$(a-b-d,b)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{21}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v1);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[above, midway] {$L_{41}$}(v1);
\draw[ -triangle 60] (v7) edge  node[above, midway] {$L_{41}$}(v2);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{42}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{41}$}(v4);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{12}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{42}$}(v6);
%\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{42}$}(v7);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$w_{21}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{21}$}(v5);

%\color{orange}
%\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{12}$}(v7);
\end{tikzpicture}


\caption{Coordinates $1$ and $2$ are listed}
\label{9GB}
\end{figure}


==> figure9ZA.tex <==
\begin{figure}%Figure~3
{\bf Type 9, ZA: $l(\partial\calF)= (L_{21}L_{12}^{-1}R_{21}=w_{21})$}
%$(a-b,a)$ or $(a-b,b)$ is maximal
\vskip .1cm
\vskip .1cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b,0)$};
\node (v2) at (20,-6) {$(a+b,b,0)$};
\node (v3) at (20,6) {$(a+b,-a,0)$};
\node (v4) at (-20,6) {$(a,a+b,0)$};
\node (v5) at (-8,-2) {$(a,b,a)$};
\node (v6) at (2,-2) {$(a+b,b,a)$};
\node (v7) at (12,-2) {$(a+b,b,a+b)$};
%\node (v8) at (14,0) {$(a,a+b,b)$};
\node (v8) at (2,2) {$(a+b,-a,a)$};
\node (v9) at (-8,2) {$(a,a+b,a)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{21}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v1);
\color{blue}
\draw[ -triangle 60] (v5) edge  node[above, midway] {$L_{41}$}(v1);
\draw[ -triangle 60] (v7) edge  node[above, midway] {$L_{41}$}(v2);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{42}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$L_{41}$}(v4);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{12}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{42}$}(v6);
%\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{42}$}(v7);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$w_{21}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{21}$}(v5);

%\color{orange}
%\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{12}$}(v7);
\end{tikzpicture}


\caption{Coordinates $1$, $2$ and $4$ are listed}
\label{9ZA}
\end{figure}


==> figure9ZB.tex <==
\begin{figure}%Figure~3
{\bf Type 9, ZB: $l(\partial\calF)= (L_{21}L_{12}^{-1}R_{21}=w_{21})$}
%$(a-b,a)$ or $(a-b,b)$ is maximal
\vskip .1cm
{Case 1: $v_I=(*,b,0)$, $a$ and $a-b$ are good}
\vskip .1cm
% The bottom face
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$\mathbf (a,b,0)$};
\node (v2) at (20,-6) {$(a,b-a,0)$};
\node (v3) at (20,6) {$(b,b-a,0)$};
\node (v4) at (-20,6) {$\mathbf (a-b,b,0)$};
\node (v5) at (-8,-4) {$(a,b,a)$};
\node (v6) at (8,-4) {$(a,b-a,a)$};
\node (v7) at (14,0) {$(b,b-a,a)$};
\node (v8) at (8,4) {$(b,b-a,a-b)$};
\node (v9) at (-8,4) {$(a-b,b,a-b)$};
\node (v10) at (-14,0) {$(a-b,b,a)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{21}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[above, midway] {$R_{14}$}(v5);
\draw[ -triangle 60] (v2) edge  node[above, midway] {$R_{14}$}(v6);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$L_{24}$}(v3);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$R_{14}$}(v9);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{12}$}(v5);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v7);
\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{14}$}(v7);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$w_{21}$}(v8);
\draw[ -triangle 60] (v9) edge  node[auto, midway] {$R_{24}$}(v10);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{21}$}(v5);

\color{orange}
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{21}$}(v7);
\end{tikzpicture}
\vskip .2cm
{Case 2: $v_I=(*,b-a,0)$, $a$ and $b$ are good}
\vskip .1cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-6) {$(a,b,0)$};
\node (v2) at (20,-6) {$\mathbf (a,b-a,0)$};
\node (v3) at (20,6) {$\mathbf (b,b-a,0)$};
\node (v4) at (-20,6) {$(a-b,b,0)$};
\node (v5) at (-8,-4) {$(a,b,b)$};
\node (v6) at (2,-4) {$(a,b-a,b)$};
\node (v7) at (12,-4) {$(a,b-a,a)$};
%\node (v8) at (14,0) {$(a,a+b,b)$};
\node (v9) at (2,4) {$(b,b-a,b)$};
\node (v10) at (-8,4) {$(a-b,b,b)$};

\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{12}$}(v1);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$L_{21}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$w_{21}$}(v3);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$R_{21}$}(v1);
\color{blue}
\draw[ -triangle 60] (v1) edge  node[above, midway] {$L_{24}$}(v5);
\draw[ -triangle 60] (v2) edge  node[above, midway] {$L_{14}$}(v7);
\draw[ -triangle 60] (v3) edge  node[auto, midway] {$L_{14}$}(v9);
\draw[ -triangle 60] (v4) edge  node[auto, midway] {$L_{24}$}(v10);
\color{red}
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{12}$}(v5);
\draw[ -triangle 60] (v7) edge  node[auto, midway] {$L_{24}$}(v6);
%\draw[ -triangle 60] (v8) edge  node[auto, midway] {$R_{42}$}(v7);
\draw[ -triangle 60] (v6) edge  node[auto, midway] {$L_{21}$}(v9);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{21}$}(v9);
\draw[ -triangle 60] (v10) edge  node[auto, midway] {$R_{21}$}(v5);

%\color{orange}
%\draw[ -triangle 60] (v10) edge  node[auto, midway] {$w_{12}$}(v7);
\end{tikzpicture}


\caption{Coordinates $1,2$ and $4$ are listed}
\label{9ZB}
\end{figure}


==> figure_cancellation.tex <==
\begin{figure}%Figure~6
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-20,-5) {$\bullet$};
\node (v2) at (0,-5) {$\bullet$};
\node (v3) at (0,5) {$\bullet$};
\node (v4) at (-20,5) {$\bullet$};

\node (v5) at (-15,-2) {$\bullet$};
\node (v6) at (-10,-2) {$\bullet$};
\node (v7) at (-5,-2) {$\bullet$};
\node (v8) at (-5,2) {$\bullet$};
\node (v9) at (-10,2) {$\bullet$};
\node (v10) at (-15,2) {$\bullet$};

\node (v11) at (10,-7) {$\bullet$};
\node (v12) at (20,-7) {$\bullet$};
\node (v13) at (20,8) {$\bullet$};
\node (v14) at (10,8) {$\bullet$};

\node (v15) at (15,-4) {$\bullet$};
\node (v16) at (15,5) {$\bullet$};

\node (v17) at (2,0) {};
\node (v18) at (8,0) {};

\node (v19) at (-10,-5) {$\bullet$};
\node (v20) at (-10,5) {$\bullet$};

\node (v21) at (15,-7) {$\bullet$};
\node (v22) at (15,8) {$\bullet$};


\node (v23) at (15,-1) {$\bullet$};
\node (v24) at (15,2) {$\bullet$};


%\node (v12) at (-2,0) {$(a+b,b+d)$};
\draw[fill=gray] (-15,-2) rectangle (-5,2);


\draw[] (v1) edge  node[auto, midway] {}(v19);
\draw[] (v19) edge  node[auto, midway] {}(v2);
\draw[] (v2) edge  node[left, midway] {}(v3);
\draw[] (v3) edge  node[auto, midway] {}(v20);
\draw[] (v20) edge  node[auto, midway] {}(v4);
\draw[] (v4) edge  node[auto, midway] {}(v1);

\draw[-triangle 60] (v5) edge  node[auto, midway] {$g$}(v1);
\draw[-triangle 60] (v7) edge  node[left, midway] {$h$}(v2);
\draw[-triangle 60] (v8) edge  node[auto, midway] {$f$}(v3);
\draw[-triangle 60] (v10) edge  node[auto, midway] {$e$}(v4);

\draw[-triangle 60] (v5) edge  node[below, midway] {$a$}(v6);
\draw[-triangle 60] (v7) edge  node[below, midway] {$a$}(v6);
\draw[-triangle 60] (v8) edge  node[right, midway] {$b$}(v7);
\draw[-triangle 60] (v9) edge  node[above, midway] {$c$}(v8);
\draw[-triangle 60] (v9) edge  node[above, midway] {$c$}(v10);
\draw[-triangle 60] (v10) edge  node[left, midway] {$b$}(v5);
\draw[-triangle 60] (v6) edge  node[auto, midway] {$d$}(v9);

\draw[-triangle 60] (v6) edge  node[auto, midway] {$u$}(v19);
\draw[-triangle 60] (v9) edge  node[auto, midway] {$v$}(v20);

\draw[] (v11) edge  node[auto, midway] {}(v21);
\draw[] (v21) edge  node[auto, midway] {}(v12);
\draw[] (v12) edge  node[auto, midway] {}(v13);
\draw[] (v13) edge  node[left, midway] {}(v22);
\draw[] (v22) edge  node[left, midway] {}(v14);
\draw[] (v14) edge  node[auto, midway] {}(v11);

\draw[-triangle 60] (v23) edge  node[auto, midway] {$g$}(v11);
\draw[-triangle 60] (v23) edge  node[auto, midway] {$h$}(v12);
\draw[-triangle 60] (v24) edge  node[left, midway] {$f$}(v13);
\draw[-triangle 60] (v24) edge  node[auto, midway] {$e$}(v14);

\draw[-triangle 60] (v24) edge  node[auto, midway] {$b$}(v23);
\draw[-triangle 60] (v15) edge  node[auto, midway] {$a$}(v23);
\draw[-triangle 60] (v15) edge  node[auto, midway] {$u$}(v21);
\draw[-triangle 60] (v16) edge  node[auto, midway] {$c$}(v24);
\draw[-triangle 60] (v16) edge  node[auto, midway] {$v$}(v22);

\draw[-triangle 60] (v17) edge  node[auto, midway] {}(v18);

\end{tikzpicture}

\caption{Cancellation of the two shaded cells}
\label{cancel}
\end{figure}


==> figure_commuting.tex <==
\begin{figure}%Figure~6
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-12,-5) {$\bullet$};
\node (v2) at (12,-5) {$\bullet$};
\node (v3) at (12,5) {$\bullet$};
\node (v4) at (-12,5) {$\bullet$};

\node (v5) at (-4,-2) {$\bullet$};
\node (v6) at (4,-2) {$\bullet$};
\node (v7) at (4,2) {$\bullet$};
\node (v8) at (-4,2) {$\bullet$};

%\node (v12) at (-2,0) {$(a+b,b+d)$};
%\draw[fill=gray] (-15,-2) rectangle (-5,2);

\draw[-triangle 60] (v1) edge  node[auto, midway] {$d$}(v2);
\draw[-triangle 60] (v2) edge  node[auto, midway] {$c$}(v3);
\draw[-triangle 60] (v3) edge  node[auto, midway] {$b$}(v4);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$a$}(v1);

\color{red}

\draw[-triangle 60] (v5) edge  node[auto, midway] {$t$}(v1);
\draw[-triangle 60] (v6) edge  node[auto, midway] {$t$}(v2);
\draw[-triangle 60] (v7) edge  node[auto, midway] {$t$}(v3);
\draw[-triangle 60] (v8) edge  node[above, midway] {$t$}(v4);

\color{blue}

\draw[-triangle 60] (v5) edge  node[auto, midway] {$d$}(v6);
\draw[-triangle 60] (v6) edge  node[auto, midway] {$c$}(v7);
\draw[-triangle 60] (v7) edge  node[auto, midway] {$b$}(v8);
\draw[-triangle 60] (v8) edge  node[auto, midway] {$a$}(v5);

\end{tikzpicture}

\caption{Replacement diagram for a commuting single cell map. The four black edges come from the original diagram $\Omega$.
The four red edges labeled $t$ are the side edges. The four cells containing a black edge are the side cells.}
\label{fig:commut}
\end{figure}


==> figure_fullreduction.tex <==
\begin{figure}%Figure~6
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v11) at (-9,-9) {$u_1$};
\node (v41) at (0,-9) {$u_2$};
\node (v71) at (9,-9) {$u_3$};
\node (v22) at (-6,-6) {$y_1$};
\node (v32) at (-3,-6) {$w_2$};
\node (v52) at (3,-6) {$w_2$};
\node (v62) at (6,-6) {$y_2$};
\node (v23) at (-6,-3) {$w_1$};
\node (v33) at (-3,-3) {$v_1$};
\node (v53) at (3,-3) {$v_1$};
\node (v63) at (6,-3) {$w_3$};
\node (v14) at (-9,0) {$u_8$};
\node (v44) at (0,0) {$v$};
\node (v74) at (9,0) {$u_4$};
\node (v25) at (-6,3) {$w_1$};
\node (v35) at (-3,3) {$v_1$};
\node (v55) at (3,3) {$v_1$};
\node (v65) at (6,3) {$w_3$};
\node (v26) at (-6,6) {$y_4$};
\node (v36) at (-3,6) {$w_4$};
\node (v56) at (3,6) {$w_4$};
\node (v66) at (6,6) {$y_3$};
\node (v17) at (-9,9) {$u_7$};
\node (v47) at (0,9) {$u_6$};
\node (v77) at (9,9) {$u_5$};

\node (vT1) at (10,0) {};
\node (vT2) at (14,0) {};

\node (w11) at (15,-9) {$u_1$};
\node (w31) at (21,-9) {$u_2$};
\node (w51) at (27,-9) {$u_3$};
\node (w22) at (18,-6) {$y_1$};
\node (w32) at (21,-6) {$w_2$};
\node (w42) at (24,-6) {$y_2$};
\node (w13) at (15,0) {$u_8$};
\node (w23) at (18,0) {$w_1$};
\node (w33) at (21,0) {$v_1$};
\node (w43) at (24,0) {$w_3$};
\node (w53) at (27,0) {$u_4$};
\node (w24) at (18,6) {$y_4$};
\node (w34) at (21,6) {$w_4$};
\node (w44) at (24,6) {$y_3$};
\node (w15) at (15,9) {$u_7$};
\node (w35) at (21,9) {$u_6$};
\node (w55) at (27,9) {$u_5$};





\color{red}

\draw[] (v11) edge  node[auto, midway] {}(v41);
\draw[] (v41) edge  node[auto, midway] {}(v71);
\draw[] (v71) edge  node[left, midway] {}(v74);
\draw[] (v74) edge  node[auto, midway] {}(v77);
\draw[] (v77) edge  node[auto, midway] {}(v47);
\draw[] (v47) edge  node[auto, midway] {}(v17);
\draw[] (v17) edge  node[auto, midway] {}(v14);
\draw[] (v14) edge  node[auto, midway] {}(v11);
\draw[] (v44) edge  node[auto, midway] {}(v14);
\draw[] (v44) edge  node[auto, midway] {}(v74);
\draw[] (v44) edge  node[auto, midway] {}(v41);
\draw[] (v44) edge  node[auto, midway] {}(v47);

\color{black}
%\draw[] (v11) edge  node[auto, midway] {}(v14);
%\draw[] (v14) edge  node[auto, midway] {}(v17);
%\draw[] (v17) edge  node[left, midway] {}(v47);
%\draw[] (v47) edge  node[auto, midway] {}(v77);

\draw[] (v22) edge  node[auto, midway] {}(v23);
\draw[] (v23) edge  node[auto, midway] {}(v33);
\draw[] (v33) edge  node[auto, midway] {}(v32);
\draw[] (v32) edge  node[auto, midway] {}(v22);
\draw[] (v25) edge  node[auto, midway] {}(v26);
\draw[] (v26) edge  node[auto, midway] {}(v36);
\draw[] (v36) edge  node[auto, midway] {}(v35);
\draw[] (v35) edge  node[auto, midway] {}(v25);

\draw[] (v52) edge  node[auto, midway] {}(v53);
\draw[] (v53) edge  node[auto, midway] {}(v63);
\draw[] (v63) edge  node[auto, midway] {}(v62);
\draw[] (v62) edge  node[auto, midway] {}(v52);
\draw[] (v55) edge  node[auto, midway] {}(v56);
\draw[] (v56) edge  node[auto, midway] {}(v66);
\draw[] (v66) edge  node[auto, midway] {}(v65);
\draw[] (v65) edge  node[auto, midway] {}(v55);

\draw[] (v11) edge  node[auto, midway] {}(v22);
\draw[] (v14) edge  node[auto, midway] {}(v23);
\draw[] (v14) edge  node[auto, midway] {}(v25);
\draw[] (v17) edge  node[auto, midway] {}(v26);
\draw[] (v41) edge  node[auto, midway] {}(v32);
\draw[] (v44) edge  node[auto, midway] {}(v33);
\draw[] (v44) edge  node[auto, midway] {}(v35);
\draw[] (v47) edge  node[auto, midway] {}(v36);
\draw[] (v41) edge  node[auto, midway] {}(v52);
\draw[] (v44) edge  node[auto, midway] {}(v53);
\draw[] (v44) edge  node[auto, midway] {}(v55);
\draw[] (v47) edge  node[auto, midway] {}(v56);
\draw[] (v71) edge  node[auto, midway] {}(v62);
\draw[] (v74) edge  node[auto, midway] {}(v63);
\draw[] (v74) edge  node[auto, midway] {}(v65);
\draw[] (v77) edge  node[auto, midway] {}(v66);


\draw[-triangle 60] (vT1) edge  node[auto, midway] {}(vT2);

\draw[] (w11) edge  node[auto, midway] {}(w31);
\draw[] (w31) edge  node[auto, midway] {}(w51);
\draw[] (w51) edge  node[left, midway] {}(w53);
\draw[] (w53) edge  node[auto, midway] {}(w55);
\draw[] (w55) edge  node[auto, midway] {}(w35);
\draw[] (w35) edge  node[auto, midway] {}(w15);
\draw[] (w15) edge  node[auto, midway] {}(w13);
\draw[] (w13) edge  node[auto, midway] {}(w11);
\draw[] (w31) edge  node[auto, midway] {}(w32);
\draw[] (w53) edge  node[auto, midway] {}(w43);
\draw[] (w35) edge  node[auto, midway] {}(w34);
\draw[] (w13) edge  node[auto, midway] {}(w23);

\draw[] (w22) edge  node[auto, midway] {}(w32);
\draw[] (w32) edge  node[auto, midway] {}(w42);
\draw[] (w42) edge  node[left, midway] {}(w43);
\draw[] (w43) edge  node[auto, midway] {}(w44);
\draw[] (w44) edge  node[auto, midway] {}(w34);
\draw[] (w34) edge  node[auto, midway] {}(w24);
\draw[] (w24) edge  node[auto, midway] {}(w23);
\draw[] (w23) edge  node[auto, midway] {}(w22);
\draw[] (w33) edge  node[auto, midway] {}(w32);
\draw[] (w33) edge  node[auto, midway] {}(w43);
\draw[] (w33) edge  node[auto, midway] {}(w34);
\draw[] (w33) edge  node[auto, midway] {}(w23);

\draw[] (w11) edge  node[auto, midway] {}(w22);
\draw[] (w51) edge  node[auto, midway] {}(w42);
\draw[] (w55) edge  node[auto, midway] {}(w44);
\draw[] (w15) edge  node[auto, midway] {}(w24);


\end{tikzpicture}

\caption{\small Full reduction $\phi$ at the vertex $v$. The domain $\Delta$ of $\phi$ has $4$ rectangular cells which are shown in red in the diagram on the left
$\Delta_{left}$.
The entire diagram $\Delta_{left}$ is obtained from $\Delta$ by performing a single-cell map at each cell. The diagram on the right 
(which is the replacement diagram of $\phi$) is obtained from $\Delta_{left}$ by canceling $4$ pairs of cells, each of which shares
an edge incident to $v$.}
\label{fullreduction}
\end{figure}


==> figure_orientation.tex <==
\begin{figure}%Figure~6
\vskip .2cm
\begin{tikzpicture}[scale=.3]\tiny
\node (v1) at (-3,-2) {$\bullet$};
\node (v2) at (3,-2) {$\bullet$};
\node (v3) at (3,2) {$\bullet$};
\node (v4) at (-3,2) {$\bullet$};
%\node (v12) at (-2,0) {$(a+b,b+d)$};


\draw[-triangle 60] (v2) edge  node[auto, midway] {$d$}(v1);
\draw[-triangle 60] (v3) edge  node[left, midway] {$c$}(v2);
\draw[-triangle 60] (v4) edge  node[auto, midway] {$b$}(v3);
\draw[-triangle 60] (v1) edge  node[auto, midway] {$a$}(v4);
\end{tikzpicture}

\caption{}
\label{orient}
\end{figure}

